Adaptive Robust Data-driven Building Control via Bi-level Reformulation: an Experimental Result

Data-driven control approaches for the minimization of energy consumption of buildings have the potential to significantly reduce deployment costs and increase uptake of advanced control in this sector. A number of recent approaches based on the application of Willems' fundamental lemma for data-driven controller design from input/output measurements are very promising for deterministic LTI systems. This paper \change{proposes a systematic way to handle unknown measurement noise and measurable process noise}, and extends these data-driven control schemes to adaptive building control via a robust bi-level formulation, whose upper level ensures robustness and whose lower level guarantees prediction quality. Corresponding numerical improvements and an active excitation mechanism are proposed to enable a computationally efficient reliable operation. The efficacy of the proposed scheme is validated by \change{a multi-zone building simulation} and a real-world experiment on a single-zone conference building on the EPFL campus. The real-world experiment includes a 20-day non-stop test, where, without extra modeling effort, our proposed controller improves 18.4\% energy efficiency against an industry-standard controller, while also robustly ensuring occupant comfort.

==> data/20day_output_1.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
 \begin{figure}
    \centering
    \begin{tikzpicture}[rotate=90,transform shape]
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-10 12:00,
    xmax=2021-06-20 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    ymin= 14, ymax= 25.5,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel = {$y$ (indoor temperature [$^{\circ} C$])},
    xlabel= {time (date hour: minute)},
    ylabel style={at={(axis description cs:0.02,0.5)},rotate=180},
    xlabel style={at={(axis description cs:0.5,0.04)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_1.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={t}, y={y}] {\dat};    
    \addlegendentry{Output: y}
    
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue}
    \addlegendentry{Input: u} 
    
    \addplot+ [thick,brown,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot+ [thick,brown, dashed, mark = none] table [x={t}, y={min}] {\dat};
    \addlegendentry{Constraint}    
    

    \end{axis}
    
    \begin{axis}[
    axis y line*=right,
    ymin=-1.5, ymax= 3,
    ylabel = {$u$ (electrical power consumption [$\enspace(kWh)$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-10 12:00,
    xmax=2021-06-20 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel style={at={(axis description cs:1.1,0.5)},rotate=180},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_1.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myblue] table [x={t}, y  expr=\thisrow{u}*0.25] {\dat};  
    \addlegendentry{Input: u}
    

    \end{axis}
    
    \end{tikzpicture}
    \caption{Experimental results from noon $10^{th}$ June 2021 to noon $20^{th}$ June 2021: indoor temperature and electrical power consumption\label{fig:20d_1_output}}
\end{figure}

 \begin{figure}
    \centering
    \begin{tikzpicture}[rotate=90,transform shape]
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-10 12:00,
    xmax=2021-06-20 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    ymin= 15, ymax= 30,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel = {$w_1$ (outdoor temperature [$^{\circ} C$])},
    xlabel= {time (date hour: minute)},
    ylabel style={at={(axis description cs:0.02,0.5)},rotate=180},
    xlabel style={at={(axis description cs:0.5,0.04)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_1.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},opacity=0.8,myred] table [x={t}, y={w1}] {\dat};    
    \addlegendentry{Outdoor temperature} 
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen}
    \addlegendentry{Solar radiation} 
    

    \end{axis}
     \begin{axis}[
    axis y line*=right,
    ymin=-0.5, ymax= 5,
    ylabel = {$w_2$ (solar radiation [$\enspace(kW/m^2)$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-10 12:00,
    xmax=2021-06-20 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel style={at={(axis description cs:1.1,0.5)},rotate=180},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_1.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, mygreen] table [x={t}, y={w2}] {\dat};  
    

    \end{axis}
    \end{tikzpicture}
    \caption{Experimental results from noon $10^{th}$ June 2021 to noon $20^{th}$ June 2021: outdoor temperature and solar radiation\label{fig:20d_1_weather}}
\end{figure}

==> data/20day_output_2.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
 \begin{figure}
    \centering
    \begin{tikzpicture}[rotate=90,transform shape]
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-20 12:00,
    xmax=2021-06-30 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    ymin= 14, ymax= 25.5,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel = {$y$ (indoor temperature [$^{\circ} C$])},
    xlabel= {time (date hour: minute)},
    ylabel style={at={(axis description cs:0.02,0.5)},rotate=180},
    xlabel style={at={(axis description cs:0.5,0.04)}},
    legend columns=4,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_2.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={t}, y={y}] {\dat};    
    \addlegendentry{Output: y}
    
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue}
    \addlegendentry{Input: u} 
    
    \addplot+ [thick,brown,dashed,mark = none,forget plot] table [x={t}, y={max}] {\dat};
    \addplot+ [thick,brown, dashed, mark = none] table [x={t}, y={min}] {\dat};
    \addlegendentry{Constraint}    
    
    
    \addlegendimage{thin, dashed,mark = none, black}
    \addlegendentry{\change{Active excitation}} 
    

    \end{axis}
    
    \begin{axis}[
    axis y line*=right,
    ymin=-1.5, ymax= 3,
    ylabel = {$u$ (electrical power consumption [$kWh$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-20 12:00,
    xmax=2021-06-30 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel style={at={(axis description cs:1.1,0.5)},rotate=180},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_2_v2.dat}{\dat}
    
    \addplot+ [thin, dashed,mark = none, black] table [x={t}, y  expr=\thisrow{if_du}*1] {\dat}; 

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myblue] table [x={t}, y expr=\thisrow{u}*0.25] {\dat};  
    
    
    

    \end{axis}
    
    \end{tikzpicture}
    \caption{Experimental results from noon $20^{th}$ June 2021 to noon $30^{th}$ June 2021: indoor temperature and electrical power consumption. \change{The black line indicates the time interval within which the active extication is active: high level: active, low level: inactive.} \label{fig:20d_2_output}}
\end{figure}

 \begin{figure}
    \centering
    \begin{tikzpicture}[rotate=90,transform shape]
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-20 12:00,
    xmax=2021-06-30 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    ymin= 13, ymax= 28,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel = {$w_1$ (outdoor temperature [$^{\circ} C$])},
    xlabel= {time (date hour: minute)},
    ylabel style={at={(axis description cs:0.02,0.5)},rotate=180},
    xlabel style={at={(axis description cs:0.5,0.04)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_2.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},opacity=0.8,myred] table [x={t}, y={w1}] {\dat};    
    \addlegendentry{Outdoor temperature} 
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen}
    \addlegendentry{Solar radiation} 
    

    \end{axis}
     \begin{axis}[
    axis y line*=right,
    ymin=-0.5, ymax= 6,
    ylabel = {$w_2$ (solar radiation [$kW/m^2$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-06-20 12:00,
    xmax=2021-06-30 12:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.5,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\day\ \hour:\minute,
    % xmin=1, xmax=102,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel style={at={(axis description cs:1.1,0.5)},rotate=180},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/20day_2.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, mygreen] table [x={t}, y={w2}] {\dat};  
    

    \end{axis}
    \end{tikzpicture}
    \caption{Experimental results from noon $20^{th}$ June 2021 to noon $30^{th}$ June 2021: outdoor temperature and solar radiation\label{fig:20d_2_weather}\\ \\}
\end{figure}

==> data/2d_varying.tex <==
\definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \begin{axis}[xmin=1, xmax=60,
    ymin=-1.05, ymax= 0.7,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=1\linewidth,
    height=0.65\linewidth,ylabel = $\overline{y}$,xlabel= time,
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    ylabel style={at={(axis description cs:0.08,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.08)}},
    legend columns=2,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/2dsys_var_deepc_001.dat}{\dat}
    
    \addplot+ [ultra thick, smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue] table [x={t}, y={deepc_mean}] {\dat};
    \addlegendentry{Proposed Scheme}
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen}
    \addlegendentry{RLS-MPC scheme}   
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    \addlegendentry{Reference}
    
    \addplot+ [thick,brown,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [thick,brown, dashed, mark = none] table [x={t}, y={min}] {\dat};
    \addlegendentry{Constraint}
    
    
    \addplot [name path=A, thick, myblue,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max}] {\dat};
    \addplot [name path=B, thick, myblue,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min}] {\dat};   
    \addplot[myblue,fill opacity=0.4] fill between[of=A and B];
    
    
    \pgfplotstableread{data/2dsys_var_rls_001.dat}{\dat}
    
    \addplot+ [ultra thick, smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={rls_mean}] {\dat};

    
    \addplot+ [name path=C, thick, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={rls_max}] {\dat};
    \addplot+ [name path=D, thick, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={rls_min}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D]; 
  
    
    \end{axis}
    \end{tikzpicture}
    (a)\\\vspace{0.1cm}
        \begin{tikzpicture}
    \begin{axis}[xmin=1, xmax=60,
    ymin=-1.05, ymax= 0.75,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=1\linewidth,
    height=0.65\linewidth,ylabel = $\overline{y}$,xlabel= time,
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    },
    ylabel style={at={(axis description cs:0.08,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.08)}},
    legend columns=2,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/2dsys_var_deepc_01.dat}{\dat}
    
    \addplot+ [ultra thick, smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue] table [x={t}, y={deepc_mean}] {\dat};
    % \addlegendentry{Proposed Scheme}
    % \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen}
    % \addlegendentry{RLS-MPC scheme}   
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    % \addlegendentry{Reference}
    
    \addplot+ [thick,brown,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [thick,brown, dashed, mark = none] table [x={t}, y={min}] {\dat};
    % \addlegendentry{Constraint}
    
    
    \addplot [name path=A, thick, myblue,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max}] {\dat};
    \addplot [name path=B, thick, myblue,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min}] {\dat};   
    \addplot[myblue,fill opacity=0.4] fill between[of=A and B];
    
    
    \pgfplotstableread{data/2dsys_var_rls_01.dat}{\dat}
    
    \addplot+ [ultra thick, smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={rls_mean}] {\dat};

    
    \addplot+ [name path=C, thick, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={rls_max}] {\dat};
    \addplot+ [name path=D, thick, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={rls_min}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D]; 
  
    
    \end{axis}
    \end{tikzpicture}\\
    (b)

    
    \caption{Comparison of the proposed robust data-driven control and controller designed by RLS and robust MPC procedure. The shaded region is the mean plus/minus the two standard deviation of all Monte-Carlo runs. Standard deviation of measurement noise: (a) 0.01, (b) 0.1}
    \label{fig:compare_varying}
\end{figure}
\begin{table}[h!]
    \centering
\begin{tabular}{c c c }
         Measurement noise standard deviation & 0.01  & 0.1\\\hline
     Proposed scheme & 0.09\%& 0.38\%\\
     RLS-MPC scheme &  14.8\%& 20.1\%
\end{tabular}
    \caption{Average constraint violation in Monte-Carlo runs (\textit{We only consider the 38 steps where the reference signal overlaps the upper bound of the output constraint})}
    \label{tab:vio_varying}
\end{table}

==> data/exp2_min.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
 \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-13 23:59,
    xmax=2021-05-14 24:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.125,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\hour:\minute,
    % xmin=1, xmax=102,
    ymin=5, ymax= 30.5,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=0.9\linewidth,
    height=0.6\linewidth,
    ylabel = {$y$ (indoor temperature [$^{\circ} C$])},
    xlabel= time,
    ylabel style={at={(axis description cs:0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.05)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_min.dat}{\dat}

    \addplot+ [ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={tt}, y={y}] {\dat};    
    \addlegendentry{Output: y}
    
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue}
    \addlegendentry{\change{Input}: u}       
    
    \addplot+ [thick,brown,dashed,mark = none] table [x={tt}, y={max}] {\dat};
    \addplot+ [thick,brown, dashed, mark = none] table [x={tt}, y={min}] {\dat};
    \addlegendentry{Constraint}     
    
    \end{axis}
    
    % ==============================  tracking u
    \begin{axis}[
    axis y line*=right,
    ymin=-0.125, ymax= 3,
    ylabel = {$u$ (electrical power consumption [$kWh$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-13 23:59,
    xmax=2021-05-14 24:00,
    xtick distance=0.125,
    xticklabel=\hour:\minute,
    enlargelimits=false,
    mark size=0.5pt,
    width=0.9\linewidth,
    height=0.6\linewidth,
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.00)},
        anchor=south
    },
    ylabel style={at={(axis description cs:1.3,0.5)}},
    legend columns=2,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize}
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_min.dat}{\dat}
   
    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myblue] table [x={tt}, y expr=\thisrow{u}*0.25] {\dat};
      
    \end{axis} 
    
    \end{tikzpicture}
    \caption{First experiment in \textit{Polydome}: one-day heating-mode running by the  bi-level data-driven  control without robust optimization }
    \label{fig:exp_polydome_2}     
 \end{figure}

==> data/exp3_min_robust.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
 \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-24 23:59,
    xmax=2021-05-25 24:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.125,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\hour:\minute,
    % xmin=1, xmax=102,
    ymin=5, ymax= 30.5,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=0.9\linewidth,
    height=0.6\linewidth,
    ylabel = {$y$ (indoor temperature [$^{\circ} C$])},
    xlabel= time,
    ylabel style={at={(axis description cs:0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.05)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_min_robust.dat}{\dat}

    \addplot+ [ultra thick,mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={tt}, y={y}] {\dat};    
    \addlegendentry{Output: y}
    
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue}
    \addlegendentry{\change{Input}: u}       
    
    \addplot+ [thick,brown,dashed,mark = none] table [x={tt}, y={max}] {\dat};
    \addplot+ [thick,brown, dashed, mark = none] table [x={tt}, y={min}] {\dat};
    \addlegendentry{Constraint}     
    
    \end{axis}
    
    % ==============================  tracking u
    \begin{axis}[
    axis y line*=right,
    ymin=-0.125, ymax= 3,
    ylabel = {$u$ (electrical power consumption [$kWh$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-24 23:59,
    xmax=2021-05-25 24:00,
    xtick distance=0.125,
    xticklabel=\hour:\minute,
    enlargelimits=false,
    mark size=0.5pt,
    width=0.9\linewidth,
    height=0.6\linewidth,
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.00)},
        anchor=south
    },
    ylabel style={at={(axis description cs:1.3,0.5)}},
    legend columns=2,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize}
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_min_robust.dat}{\dat}
   
    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myblue] table [x={tt}, y  expr=\thisrow{u}*0.25] {\dat};
      
    \end{axis} 
    
    \end{tikzpicture}
    \caption{First experiment in \textit{Polydome}: one-day heating-mode running by the  proposed  robust  data-driven  control}
    \label{fig:exp_polydome_3}        
 \end{figure}

==> data/exp4_min_robust_mode.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
 \definecolor{myblue2}{rgb}{0.94, 1, 1}
\definecolor{myred2}{rgb}{1,0.94,0.9}
 \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-27 20:59,
    xmax=2021-05-29 22:00,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.25,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\hour:\minute,
    % xmin=1, xmax=102,
    ymin=10, ymax= 26,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=0.9\linewidth,
    height=0.62\linewidth,
    ylabel = {$y$ (indoor temperature [$^{\circ} C$])},
    xlabel= time,
    ylabel style={at={(axis description cs:0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.05)}},
    legend columns=4,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_min_robust_mode_color_v2.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={tt}, y={y}] {\dat};    
    \addlegendentry{Output: y}
    
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue}
    \addlegendentry{\change{Input}: u}       
    
    \addplot+ [thick,brown,dashed,mark = none] table [x={tt}, y={max}] {\dat};
    \addlegendentry{Constraint}  
 
    \addlegendimage{line legend, thin, dashed, black, mark = none}
    \addlegendentry{\change{Active excitation}}     
    
    \addplot+ [thick,brown, dashed, mark = none] table [x={tt}, y={min}] {\dat};
      
    \end{axis}
    
    % ==============================  tracking u
    \begin{axis}[
    axis y line*=right,
    ymin=-1.5, ymax= 3,
    ylabel = {$u$ (electrical power consumption [$kWh$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-27 20:59,
    xmax=2021-05-29 22:00,
    xtick distance=0.25,
    xticklabel=\hour:\minute,
    enlargelimits=false,
    mark size=0.5pt,
    width=0.9\linewidth,
    height=0.62\linewidth,
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.00)},
        anchor=south
    },
    ylabel style={at={(axis description cs:1.3,0.5)}},
    legend columns=2,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize}
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_min_robust_mode_color_v2.dat}{\dat}
    
     \addplot+ [thin, dashed, black,mark = none] table [x={tt}, y  expr=\thisrow{if_du}*1] {\dat}; 
     
    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myblue] table [x={tt}, y  expr=\thisrow{u}*0.25] {\dat};
    
   
    
    \addplot+ [name path =A, ultra thin, myblue2,draw opacity=0.4,mark = none] table [x={tt}, y expr=\thisrow{mode_heat}*10] {\dat};
    \addplot+ [name path =B, ultra thin, myblue2,draw opacity=0.4,mark = none] table [x={tt}, y expr=\thisrow{mode_heat}*-10] {\dat};
    \addplot[myred,fill opacity =0.1] fill between[of=A and B]; 
    \addplot+ [name path =C, ultra thin, myred2,draw opacity=0.4,mark = none] table [x={tt}, y expr=\thisrow{mode_cool}*10] {\dat};
    \addplot+ [name path =D, ultra thin, myred2,draw opacity=0.4,mark = none] table [x={tt}, y expr=\thisrow{mode_cool}*-10] {\dat};
    \addplot[myblue,fill opacity=0.1] fill between[of=C and D]; 
    \end{axis} 
    
    \end{tikzpicture}
    \caption{Second experiment in \textit{Polydome}: two-day running by the  proposed  robust  data-driven  control. \change{The black line indicates the time interval within which the active extication is active: high level: active, low level: inactive.}}
    \label{fig:exp_polydome_4}        
 \end{figure}

==> data/multizone.tex <==
\definecolor{myred}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
\definecolor{mypurple}{HTML}{6667AB}

\begin{figure*}
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        legend columns=5,
        legend style={
    	font=\footnotesize},
        group style=
            {columns=4,rows = 4, horizontal sep=.18cm,vertical sep=0.45cm}]
    %% ----- plot of room 1
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,ylabel = {{temperature $[^\circ C]$}},
    title = room 1,
    title style={at={(0.5,.9),font=\small}},
    legend to name=grouplegend,
    ylabel style={at={(axis description cs:0.145,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.08)}},
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean1}] {\dat};
    \addlegendentry{Proposed scheme}
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean1}] {\dat};
    \addlegendentry{Standard scheme}  
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean1}] {\dat};
    % \addlegendentry{Single level DeePC}  
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    \addlegendentry{Reference}
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    \addlegendentry{Constraint}
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max1}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min1}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max1}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min1}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thick, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max1}] {\dat};
    \addplot+ [name path=D, thick, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min1}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D]; 
    
    
    
    
    %% ------ plot of room 2
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    title = room 2,
    title style={at={(0.5,.9),font=\small}},
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean2}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean2}] {\dat}; 
    
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean2}] {\dat};
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max2}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min2}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max2}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min2}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max2}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min2}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 3
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    title = room 3,
    title style={at={(0.5,.9),font=\small}},
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean3}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean3}] {\dat}; 
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean3}] {\dat};
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max3}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min3}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max3}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min3}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max3}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min3}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 4
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    title = room 4,
    title style={at={(0.5,.9),font=\small}},
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean4}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean4}] {\dat}; 
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean4}] {\dat};
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max4}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min4}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max4}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min4}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max4}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min4}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    %% ----- plot of room 1
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,ylabel = {{temperature $[^\circ C]$}},
    ylabel style={at={(axis description cs:0.145,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.08)}},
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean1}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean1}] {\dat}; 
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean1}] {\dat};
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max1}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min1}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max1}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min1}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thick, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max1}] {\dat};
    \addplot+ [name path=D, thick, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min1}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D]; 
    
    
    %% ------ plot of room 2
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean2}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean2}] {\dat}; 
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean2}] {\dat};
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max2}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min2}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max2}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min2}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max2}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min2}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 3
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean3}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean3}] {\dat}; 
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean3}] {\dat};
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max3}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min3}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max3}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min3}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max3}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min3}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 4
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_invariant_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean4}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean4}] {\dat}; 
    % \addplot+ [thin, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, blue] table [x={t}, y={deepc2_mean4}] {\dat};
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    % \addplot+ [name path=E, thick, blue,draw opacity=0.3,mark = none] table [x={t}, y={deepc2_max4}] {\dat};
    % \addplot+ [name path=F, thick, blue,draw opacity=0.3, mark = none] table [x={t}, y={deepc2_min4}] {\dat};   
    % \addplot[blue,fill opacity=0.3] fill between[of=E and F]; 
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max4}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min4}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max4}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min4}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    % ================== 3rd row =============================
     %% ----- plot of room 1
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,ylabel = {{temperature $[^\circ C]$}},
    ylabel style={at={(axis description cs:0.145,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.08)}},
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_varying_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean1}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean1}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max1}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min1}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thick, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max1}] {\dat};
    \addplot+ [name path=D, thick, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min1}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D]; 
    
    
    %% ------ plot of room 2
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_varying_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean2}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean2}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max2}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min2}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max2}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min2}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 3
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_varying_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean3}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean3}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max3}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min3}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max3}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min3}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 4
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty,
    xticklabels=\empty]
    
    \pgfplotstableread{data/multizone_varying_005.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean4}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean4}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max4}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min4}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max4}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min4}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %%  ================== 4th row ===================
     %% ----- plot of room 1
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,ylabel = {{temperature $[^\circ C]$}},xlabel = {time $[h]$},
    ylabel style={at={(axis description cs:0.145,0.5)}},
         xlabel style={at={(axis description cs:0.5,0.14)}},
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize}]
    
    \pgfplotstableread{data/multizone_varying_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean1}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean1}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max1}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min1}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thick, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max1}] {\dat};
    \addplot+ [name path=D, thick, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min1}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D]; 
    
    
    %% ------ plot of room 2
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,xlabel = {time $[h]$},
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
         xlabel style={at={(axis description cs:0.5,0.14)}},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty]
    
    \pgfplotstableread{data/multizone_varying_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean2}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean2}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max2}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min2}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max2}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min2}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 3
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,xlabel = {time $[h]$},
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},
         xlabel style={at={(axis description cs:0.5,0.14)}},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty]
    
    \pgfplotstableread{data/multizone_varying_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean3}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean3}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max3}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min3}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max3}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min3}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
    
    
    %% ------ plot of room 4
    \nextgroupplot[xmin=0, xmax=24,
    ymin=19.5, ymax= 24,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=.318\linewidth,
    height=0.194\linewidth,
    label style={font=\scriptsize},xlabel = {time $[h]$},
         xlabel style={at={(axis description cs:0.5,0.14)}},
    ticklabel style = {font=\scriptsize},
    yticklabels=\empty]
    
    \pgfplotstableread{data/multizone_varying_03.dat}{\dat}
    
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, myred] table [x={t}, y={deepc_mean4}] {\dat};
    \addplot+ [thick, smooth, mark=none, mark options={fill=white, scale=1,line width = 0.2pt}, mygreen] table [x={t}, y={mpc_mean4}] {\dat}; 
  
    
    \addplot+ [ultra thick,gray,mark = none] table [x={t}, y={ref}] {\dat};
    
    \addplot+ [ultra thick,black,dashed,mark = none] table [x={t}, y={max}] {\dat};
    \addplot [ultra thick,black, dashed, mark = none] table [x={t}, y={min}] {\dat};
    
    
    \addplot [name path=A, thin, myred,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max4}] {\dat};
    \addplot [name path=B, thin, myred,draw opacity=0.4, mark = none] table [x={t}, y={deepc_min4}] {\dat};   
    \addplot[myred,fill opacity=0.4] fill between[of=A and B];
    
    
    \addplot+ [name path=C, thin, mygreen,draw opacity=0.4,mark = none] table [x={t}, y={mpc_max4}] {\dat};
    \addplot+ [name path=D, thin, mygreen,draw opacity=0.4, mark = none] table [x={t}, y={mpc_min4}] {\dat};   
    \addplot[mygreen,fill opacity=0.4] fill between[of=C and D];
  
            
            
    \end{groupplot}
    \path ([yshift=9pt]group c1r1.north east) -- node[above]{\ref{grouplegend}} ([yshift=9pt]group c4r1.north west);
    \path (group c2r1.south east) -- node[below,yshift = 1.5pt]{(a)} (group c3r1.south west);
    \path (group c2r2.south east) -- node[below,yshift = 1.5pt]{(b)} (group c3r2.south west);
    \path (group c2r3.south east) -- node[below,yshift = 1.5pt]{(c)} (group c3r3.south west);
    \path (group c2r4.south east) -- node[below,yshift = -8pt]{(d)} (group c3r4.south west);
    \end{tikzpicture}
    \caption{\change{Comparison of the proposed data-driven control and
model based controller. The shaded
region is the mean plus/minus two standard deviation of all MonteCarlo runs. Std of measurement noise: row (a): LTI model, measurement noise std: 0.05 $^\circ C$; row (b): LTI model, measurement noise std: 0.3 $^\circ C$; row (c): LTV model, measurement noise std: 0.05 $^\circ C$; row (d): LTV model, measurement noise std: 0.3 $^\circ C$}}
    \label{fig:multizone}
    \vspace{-1.5em}
\end{figure*}

==> data/polydome_compare_4day.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
\definecolor{myorange}{rgb}{1,0.6,0.07}
 \begin{figure}
    \centering
    \begin{tikzpicture}[rotate=90,transform shape]
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-07-06 23:45,
    xmax=2021-07-11 03:30,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.25,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\hour:\minute,
    % xmin=1, xmax=102,
    ymin= 14, ymax= 26.5,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel = {$y$ (indoor temperature [$^{\circ} C$])},
    xlabel= {time (date hour: minute)},
    ylabel style={at={(axis description cs:0.02,0.5)},rotate=180},
    xlabel style={at={(axis description cs:0.5,0.04)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_compare_4day.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={tt_rule}, y={y_deepc}] {\dat};    
    \addlegendentry{Proposed controller: output y}
    
    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},mygreen] table [x={tt_rule}, y={y_rule}] {\dat};    
    \addlegendentry{Default controller: output y}  
    
    \addplot+ [thick,brown,dashed,mark = none] table [x={tt_rule}, y={max}] {\dat};
    \addlegendentry{Constraint}    
    
    % Just used to add legend for u
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue}
    \addlegendentry{Proposed controller: input u} 
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myorange}
    \addlegendentry{Default controller: input u} 
    
    \addplot+ [thick,brown, dashed, mark = none] table [x={tt_rule}, y={min}] {\dat};
    

    

    \end{axis}
    
    \begin{axis}[
    axis y line*=right,
    ymin=-2.0, ymax= 4.5,
    ylabel = {$u$ (electrical power consumption [$kWh$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-07-06 23:45,
    xmax=2021-07-11 03:30,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.25,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel= \hour:\minute,
    % xmin=1, xmax=102,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel style={at={(axis description cs:1.1,0.5)},rotate=180},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_compare_4day.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myblue] table [x={tt_rule}, y expr=\thisrow{u_deepc}*-0.25] {\dat};  
    % \addlegendentry{Input: u}
    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myorange] table [x={tt_rule}, y expr=\thisrow{u_rule}*-0.25] {\dat};  
    % \addlegendentry{Input: u}
    

    \end{axis}
    
    \end{tikzpicture}
    \caption{Comparison  of  the  proposed  robust  controller  and  default controller: indoor temperature and electrical power consumption \label{fig:polydome_compare_output}}
\end{figure}

 \begin{figure}
    \centering
    \begin{tikzpicture}[rotate=90,transform shape]
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-07-06 23:45,
    xmax=2021-07-11 03:30,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.25,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel= \hour:\minute,
    % xmin=1, xmax=102,
    ymin= 5, ymax= 25,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel = {$w_1$ (outdoor temperature [$^{\circ} C$])},
    xlabel= {time (date hour: minute)},
    ylabel style={at={(axis description cs:0.02,0.5)},rotate=180},
    xlabel style={at={(axis description cs:0.5,0.04)}},
    legend columns=2,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_compare_4day.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},opacity=0.8,myred] table [x={tt_rule}, y={w1_deepc}] {\dat};    
    \addlegendentry{Proposed  controller: outdoor temperature} 
    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1,line width = 0.1pt},opacity=0.8,mygreen] table [x={tt_rule}, y={w1_rule}] {\dat};    
    \addlegendentry{Default controller: outdoor temperature} 
    
    % just add the legend for the w2
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myblue}
    \addlegendentry{Proposed  controller: solar radiation} 
    \addlegendimage{line legend,ultra thick,smooth, mark=*, mark options={fill=white, scale=1,line width = 0.2pt}, myorange}
    \addlegendentry{Default controller: solar radiation}     
    

    \end{axis}
     \begin{axis}[
    axis y line*=right,
    ymin=-0.5, ymax= 3,
    ylabel = {$w_2$ (solar radiation [$kW/m^2$])},
    axis x line=none,
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-07-06 23:45,
    xmax=2021-07-11 03:30,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.25,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel= \hour:\minute,
    % xmin=1, xmax=102,
    enlargelimits=false,
    clip=true,
    grid=none,
    mark size=0.5pt,
    width=2.5\linewidth,
    height=\linewidth,
    ylabel style={at={(axis description cs:1.1,0.5)},rotate=180},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/polydome_compare_4day.dat}{\dat}

    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myblue] table [x={tt_rule}, y={w2_deepc}] {\dat};  
    \addplot+ [ultra thick, mark=*, mark options={fill=white, scale=1.5,line width = 0.2pt}, myorange] table [x={tt_rule}, y={w2_rule}] {\dat};  
    

    \end{axis}
    \end{tikzpicture}
    \caption{Comparison  of  the  proposed  robust  controller  and  default controller: outdoor temperature and solar radiation\label{fig:polydome_compare_weather}}
\end{figure}

==> data/sim_noise.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
 \begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-09 00:00,
    xmax=2021-05-09 23:40,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.125,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\hour:\minute,
    % xmin=1, xmax=102,
    ymin=-2, ymax= 18,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=1\linewidth,
    height=0.66\linewidth,
    ylabel = {$w$},
    xlabel= time,
    ylabel style={at={(axis description cs:0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.05)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/sim_noise.dat}{\dat}

    \addplot+ [ultra thick,dashed,mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred!80] table [x={t}, y={w1_norm}] {\dat};    
    \addlegendentry{$\overline{w}_1$}
        \addplot+ [ultra thick,dashed,mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myblue!80] table [x={t}, y={w2_norm}] {\dat};    
    \addlegendentry{$\overline{w}_2$}
        \addplot+ [ultra thick,dashed,mark=*, mark options={fill=white, scale=1,line width = 0.1pt},mygreen!80] table [x={t}, y={w3_norm}] {\dat};    
    \addlegendentry{$\overline{w}_3$}
    
    \addplot+ [ultra thick,mark=square, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={t}, y={w1_real}] {\dat};    
    \addlegendentry{$w_1$}
    \addplot+ [ultra thick,mark=square, mark options={fill=white, scale=1,line width = 0.1pt},myblue] table [x={t}, y={w2_real}] {\dat};    
    \addlegendentry{$w_2$}
       \addplot+ [ultra thick,mark=square, mark options={fill=white, scale=1,line width = 0.1pt},mygreen] table [x={t}, y={w3_real}] {\dat};    
    \addlegendentry{$w_3$}
    
    
    \end{axis}
    
    \end{tikzpicture}
    \caption{A sample trajectory of disturbance, dashed lines are the nominal prediction, solid lines are the actual realization}
    \label{fig:disturbance_building}
 \end{figure}

==> data/sim_output.tex <==
 \definecolor{myblue}{rgb}{0.20, 0.6, 0.78}
\definecolor{mygreen}{rgb}{0.2,0.8,0.2}
\definecolor{myred}{rgb}{0.5,0,0}
 \begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    date coordinates in=x,
    % date ZERO=2021-05-13 00:00,   % <-- needs to be set for v1.12 and below
    xmin=2021-05-09 00:00,
    xmax=2021-05-09 23:40,
    % set `xtick distance' to 3 hours (3/24)
    xtick distance=0.125,
    % set the label style of the `xtick's
    % xticklabel=\year.\month.\day\ \hour:\minute]
    xticklabel=\hour:\minute,
    % xmin=1, xmax=102,
    ymin=17.5, ymax= 22.5,
    enlargelimits=false,
    clip=true,
    grid=major,
    mark size=0.5pt,
    width=1\linewidth,
    height=0.66\linewidth,
    ylabel = {$y$ ($^{\circ} C$)},
    xlabel= time,
    ylabel style={at={(axis description cs:0.05,0.5)}},
    xlabel style={at={(axis description cs:0.5,0.05)}},
    legend columns=3,
    label style={font=\scriptsize},
    ticklabel style = {font=\scriptsize},
    legend style={
    	font=\footnotesize,
    	draw=none,
		at={(0.5,1.03)},
        anchor=south
    }    
    ]
    
    \pgfplotstableread[col sep=comma]{data/sim_output.dat}{\dat}

    \addplot+ [ultra thick,mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myblue] table [x={t}, y={deepc_mean}] {\dat};    
    \addlegendentry{indoor temperature};
    \addplot+ [ultra thick,dashed,mark=*, mark options={fill=white, scale=1,line width = 0.1pt},myred] table [x={t}, y={min}] {\dat};   
    \addlegendentry{Lower constraints};
    \addplot+ [name path=A, thick, myblue,draw opacity=0.4,mark = none] table [x={t}, y={deepc_max}] {\dat};
    \addplot+ [name path=B, thick, myblue,draw opacity =0.4, mark = none] table [x={t}, y={deepc_min}] {\dat};   
    \addplot[myblue,fill opacity=0.4] fill between[of=A and B];
    
    
    
    \end{axis}
    
    \end{tikzpicture}
    \caption{Monte-Carlo simulation of building energy minimization with time-varying building dynamics}
    \label{fig:sim_monte}
 \end{figure}
